PoseGPT: Quantization-based 3D Human Motion Generation and Forecasting

We address the problem of action-conditioned generation of human motion sequences. Existing work falls into two categories: forecast models conditioned on observed past motions, or generative models conditioned on action labels and duration only. In contrast, we generate motion conditioned on observations of arbitrary length, including none. To solve this generalized problem, we propose PoseGPT, an auto-regressive transformer-based approach which internally compresses human motion into quantized latent sequences. An auto-encoder first maps human motion to latent index sequences in a discrete space, and vice-versa. Inspired by the Generative Pretrained Transformer (GPT), we propose to train a GPT-like model for next-index prediction in that space; this allows PoseGPT to output distributions on possible futures, with or without conditioning on past motion. The discrete and compressed nature of the latent space allows the GPT-like model to focus on long-range signal, as it removes low-level redundancy in the input signal. Predicting discrete indices also alleviates the common pitfall of predicting averaged poses, a typical failure case when regressing continuous values, as the average of discrete targets is not a target itself. Our experimental results show that our proposed approach achieves state-of-the-art results on HumanAct12, a standard but small scale dataset, as well as on BABEL, a recent large scale MoCap dataset, and on GRAB, a human-object interactions dataset.

==> plots/bottleneck/concat_speed.tex <==
\begin{tikzpicture}
\begin{axis}[%
%   width=.5\linewidth,
  height=4.1cm, 
   xlabel={{\tiny Training iterations}},
   xlabel shift=-1.1ex,
%   xtick = {64, 128, 256, 512, 1024},
%   xticklabels = {64, 128, 256, 512, 1024},
  %ylabel={mAP}, 
  minor tick num=3,
%   ymin=0.595, ymax=0.645,
    % xmin=50, xmax=700,
  %legend size=small,
  legend pos=north east,
    % legend pos=outer north east,
    % xmode=log,
    %tick label style={font=tiny}
    yticklabel style = {font=\tiny,xshift=0.5ex},
    xticklabel style = {font=\tiny,yshift=0.5ex},
    title={{\tiny Val. accuracy}},
            title style={yshift=-8pt},
  ]
\pgfplotstableread{
iter    sum     cat    mlp_ar
100     6.5     14.3   14.5
200     12.7    17.7   18.1
300     16.7    19.8   20.1
400     18.0    20.8   21.2
500     19.9    22.1   22.5
600     21.1    23.0   23.5
}{\map}


    \addplot[y1c]      table[x=iter,  y=sum]   \map; 
    \addplot[y2c]      table[x=iter,  y=cat]   \map; 
    \addplot[y3c]      table[x=iter,  y=mlp_ar]   \map; 
\end{axis}
\pgfresetboundingbox
\path
  (current axis.south west) -- ++(0.0in,0.1in)
  rectangle (current axis.north east) -- ++(0.0in,0.1in);
\end{tikzpicture}


==> plots/bottleneck/error_drift.tex <==
\begin{tikzpicture}
\begin{axis}[%
%   width=.5\linewidth,
  height=3.5cm, 
   xlabel={{\tiny Nb. iterations}},
%   xtick = {64, 128, 256, 512, 1024},
%   xticklabels = {64, 128, 256, 512, 1024},
  %ylabel={mAP}, 
  minor tick num=3,
%   ymin=0.595, ymax=0.645,
    % xmin=50, xmax=700,
  %legend size=small,
  legend pos=north east,
  xticklabels={$2$, $4$, $16$, $64$, $256$},
  xlabel shift=-1.1ex,
  xtick={1,2,4,6,8},
  yticklabel style = {font=\tiny,xshift=0.5ex},
  xticklabel style = {font=\tiny,yshift=0.5ex},
   % legend pos=outer north east,
    % xmode=log,
    %tick label style={font=tiny}
    title={{\tiny FID ($\downarrow$)
    }},
            title style={yshift=-8pt},
  ]
% \pgfplotstableread{
% repeat    PoseGPT 
% 0         2.80      
% 1         3.69     
% 2         3.43
% 4         3.57
% 8         3.49
% 16        3.47
% 32        3.60
% 64        3.57
% 128       3.54
% 256       3.61
% 512       3.58
% }
\pgfplotstableread{
iter logiter    PoseGPT 
1      0.0                          2.80      
2      1.0               	    3.69     
3      1.584962500721156 	    3.43
5      2.321928094887362 	    3.57
9      3.169925001442312 	    3.49
17     4.087462841250339 	    3.47
33     5.044394119358453 	    3.60
65     6.022367813028454 	    3.57
129    7.011227255423254 	    3.54
257    8.005624549193879 	    3.61
513    9.002815015607053 	    3.58

}
{\map}


    \addplot[r1c]      table[x=logiter,  y=PoseGPT]   \map; 
    % \addplot[y2c]      table[x=repeat,  y=MKT]   \map; 
    % \addplot[y3c]      table[x=repeat,  y=mlp_ar]   \map; 
\end{axis}
\pgfresetboundingbox
\path
  (current axis.south west) -- ++(0.0in,0.0in)
  rectangle (current axis.north east) -- ++(0.0in,0.0in);
\end{tikzpicture}


==> plots/bottleneck/legen_cat.tex <==
%\begin{center}
\resizebox{.6\linewidth}{!}{
    \begin{tikzpicture}
    % \begin{axis}[%
    %   width=.8\linewidth,
    % %   height=6cm, 
    %     legend columns = 5,
    %     hide axis,
    %   ]
    \begin{axis}[%
        hide axis,
        xmin=10, xmax=50,
        ymin=0,ymax=0.4,
        legend columns=-1,
        legend style={draw=white!15!black,legend cell align=left}
        ]
        \addlegendimage{empty legend}
        %\addlegendimage{}
        \addlegendentry{}
        \addlegendimage{y1c}
        \addlegendentry{\texttt{sum}}
        %\addlegendentry{sum}
        \addlegendimage{y2c} 
        \addlegendentry{\texttt{cat}}
          %\addlegendentry{cat}
        \addlegendimage{y3c}
        %\addlegendentry{cat,ar}
    \addlegendentry{\texttt{cat \& ar}}
    \end{axis}
    \end{tikzpicture}
    }
    %\end{center}


==> plots/bottleneck/legend_3res.tex <==
\begin{center}
\resizebox{.6\linewidth}{!}
{
    \begin{tikzpicture}
    % \begin{axis}[%
    %   width=.8\linewidth,
    % %   height=6cm, 
    %     legend columns = 5,
    %     hide axis,
    %   ]
    \begin{axis}[%
        hide axis,
        xmin=10, xmax=50,
        ymin=0,ymax=0.4,
        legend columns=-1,
        legend style={draw=white!15!black,legend cell align=left}
        ]
        \addlegendimage{empty legend}
        %\addlegendimage{}
        \addlegendentry{$\frac{T}{T_d}$}
        \addlegendimage{b1c}
        \addlegendentry{$2$}
        \addlegendimage{b2c} 
        \addlegendentry{$4$}
        \addlegendimage{b3c}
        \addlegendentry{$8$}
    \end{axis}
	%\pgfresetboundingbox
	%\path
          %(current axis.south west) -- ++(0.0in,-0.0in)
          %rectangle (current axis.north east) -- ++(0.0in,0in)
    \end{tikzpicture}
    }
    \end{center}


==> plots/bottleneck/legend_K.tex <==
%\begin{center}
\resizebox{.6\linewidth}{!}{
    \begin{tikzpicture}
    \begin{axis}[%
        hide axis,
        xmin=10, xmax=50,
        ymin=0,ymax=0.4,
        legend columns=-1,
        legend style={draw=white!15!black,legend cell align=left}
        ]
        \addlegendimage{empty legend}
        %\addlegendimage{}
        \addlegendentry{$C$}
        \addlegendimage{r1c}
        \addlegendentry{$128$}
        \addlegendimage{r2c} 
        \addlegendentry{$256$}
        \addlegendimage{r3c}
      (current axis.south west) -- ++(0.0in,0.0in)
  rectang    \addlegendentry{$512$}
    \end{axis}
    \end{tikzpicture}
    }
    %\end{center}


==> plots/bottleneck/legend_input.tex <==
%\begin{center}
\resizebox{1\linewidth}{!}
{
    \begin{tikzpicture}
    % \begin{axis}[%
    %   width=.8\linewidth,
    % %   height=6cm, 
    %     legend columns = 5,
    %     hide axis,
    %   ]
    \begin{axis}[%
        hide axis,
        xmin=10, xmax=50,
        ymin=0,ymax=0.4,
        legend columns=-1,
        legend style={draw=white!15!black,legend cell align=left}
        ]
        \addlegendimage{empty legend}
        %\addlegendimage{}
        %\addlegendentry{}
        %\addlegendimage{y1c}
        \addlegendentry{$t^0$: extra token at $t=0$. \hspace{0.3cm}}
        \addlegendimage{empty legend}
        \addlegendentry{$+$: sum at all $t$. \hspace{0.3cm}}
         \addlegendimage{empty legend}
        \addlegendentry{$::$ concat at all $t$. \hspace{0.3cm}}
        %\addlegendimage{empty legend}
        %\addlegendentry{$\times$: feature missing}
          %\addlegendentry{cat}
        %\addlegendimage{y3c}
        %\addlegendentry{cat,ar}
    %\addlegendentry{\texttt{cat \& ar}}
    \end{axis}
    \end{tikzpicture}
    }
%    \end{center}


==> plots/bottleneck/legend_time_cond.tex <==
%\begin{center}
\resizebox{0.3\linewidth}{!}
{
    \begin{tikzpicture}
    % \begin{axis}[%
    %   width=.8\linewidth,
    % %   height=6cm, 
    %     legend columns = 5,
    %     hide axis,
    %   ]
    \begin{axis}[%
        hide axis,
        xmin=10, xmax=50,
        ymin=0,ymax=0.4,
        legend columns=-1,
        legend style={draw=white!15!black,legend cell align=left}
        ]
        % \addlegendimage{empty legend}
        %\addlegendimage{}
        %\addlegendentry{}
        \addlegendimage{ttl1}
        \addlegendentry{$R_\mathcal{S}$}
        \addlegendimage{ttl2}
         \addlegendentry{FID}
         \addlegendimage{ttl4}
        \addlegendentry{Time conditioning}
        \addlegendimage{ttl3}
         \addlegendentry{Temperature changes}
        %\addlegendimage{empty legend}
        %\addlegendentry{$\times$: feature missing}
          %\addlegendentry{cat}
        %\addlegendimage{y3c}
        %\addlegendentry{cat,ar}
    %\addlegendentry{\texttt{cat \& ar}}
    \end{axis}
    \end{tikzpicture}
    }
%\end{center}


==> plots/bottleneck/quant_AR_kl_3.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=1.35\linewidth,
  height=4cm, 
   xlabel={Capacity (bits)},
%   xtick = {64, 128, 256, 512, 1024},
%   xticklabels = {64, 128, 256, 512, 1024},
  %ylabel={mAP}, 
  minor tick num=3,
   xlabel shift=-0.05in,
%   ymin=0.595, ymax=0.645,
    % xmin=50, xmax=700,
  legend pos=north east,
  yticklabel style = {font=\tiny},
  xticklabel style = {font=\scriptsize},
  yticklabel shift=-0.04in,
    % legend pos=outer north east,
    % xmode=log,
    title={$R_\mathcal{T}$($\uparrow$)},
            title style={yshift=-5pt},
  ]

\input{plots/pgf_read_table}
    \addplot[b1c]      table[x=D2_kl,  y=D2_ARN]   \map; 
    \addplot[b2c]      table[x=D4_C256_kl,  y=D4_C256_ARN]   \map; 
    \addplot[b3c]      table[x=D8_C256_kl,  y=D8_C256_ARN]   \map; 
    %\node[] at (axis cs: 525,65.6) {1000};
    %\node[] at (axis cs: 810,70) {2000};
    %\node[\ourscolor] at (axis cs: 190,72.8) {1000};
    %\draw[fill, \bt] (axis cs: 400,21) circle (2pt);
    % \draw[fill] (axis cs: 815.4312037,68.875) circle (2pt);
    % \draw[fill,\ourscolor] (axis cs: 364.8590026,72.41) circle (2pt); 
\end{axis}
\pgfresetboundingbox
\path
  (current axis.south west) -- ++(0.5in,0.0in)
  rectangle (current axis.north east) -- ++(-0.1in,0.2in);
\end{tikzpicture}




==> plots/bottleneck/quant_AS_kl_3.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=1.4\linewidth,
  height=4cm, 
   xlabel={Capacity (bits)},
%   xtick = {64, 128, 256, 512, 1024},
%   xticklabels = {64, 128, 256, 512, 1024},
  %ylabel={mAP}, 
  minor tick num=3,
   xlabel shift=-0.05in,
%   ymin=0.595, ymax=0.645,
    % xmin=50, xmax=700,
 % legend size=small,
  legend pos=north east,
  yticklabel style = {font=\tiny},
  xticklabel style = {font=\scriptsize},
  yticklabel shift=-0.04in,
    % legend pos=outer north east,
    % xmode=log,
    title={$R_\mathcal{S}$($\uparrow$)},
            title style={yshift=-5pt},
  ]

\input{plots/pgf_read_table}
    \addplot[b1c]      table[x=D2_kl,  y=D2_ASN]   \map; 
    \addplot[b2c]      table[x=D4_C256_kl,  y=D4_C256_ASN]   \map; 
    \addplot[b3c]      table[x=D8_C256_kl,  y=D8_C256_ASN]   \map; 
\end{axis}
\pgfresetboundingbox
\path
  (current axis.south west) -- ++(-0.1in,0.0in)
  rectangle (current axis.north east) -- ++(-0.3in,0.2in);
\end{tikzpicture}



==> plots/bottleneck/quant_K_fid.tex <==
\begin{tikzpicture}
\begin{axis}[%
%   width=.5\linewidth,
  height=5cm, 
   xlabel={Code capacity (bits)},
%   xtick = {64, 128, 256, 512, 1024},
%   xticklabels = {64, 128, 256, 512, 1024},
  %ylabel={mAP}, 
  minor tick num=3,
%   ymin=0.595, ymax=0.645,
    % xmin=50, xmax=700,
  %legend size=small,
  legend pos=north east,
    % legend pos=outer north east,
    % xmode=log,
    title={Compr. cost (bits per dim)},
            title style={yshift=-5pt},
  ]

\input{plots/pgf_read_table}
    \addplot[r1c]      table[x=D2_C128_kl,  y=D2_C128_gnll]   \map; 
    \addplot[r2c]      table[x=D2_C256_kl,  y=D2_C256_gnll]   \map; 
    \addplot[r3c]      table[x=D2_C512_kl,  y=D2_C512_gnll]   \map; 
\end{axis}
\pgfresetboundingbox
\path
  (current axis.south west) -- ++(0.0in,0.0in)
  rectangle (current axis.north east) -- ++(0.0in,0.0in);
\end{tikzpicture}


==> plots/bottleneck/quant_K_pve.tex <==
%\begin{center}
\begin{tikzpicture}
\begin{axis}[%
%   width=.5\linewidth,
  height=5cm, 
   xlabel={Code Capacity (bits)},
%   xtick = {64, 128, 256, 512, 1024},
%   xticklabels = {64, 128, 256, 512, 1024},
  %ylabel={mAP}, 
  minor tick num=3,
 % x dir=reverse,
%   ymin=0.595, ymax=0.645,
    % xmin=50, xmax=700,
  %legend size=small,
  legend pos=north east,
    % legend pos=outer north east,
    % xmode=log,
    title={Compr. cost of $\quantizedcode$ (bits)},
            title style={yshift=-5pt},
  ]

\input{plots/pgf_read_table}
    \addplot[r1c]      table[x=D2_C128_kl,  y=D2_C128_gbits]   \map; 
    \addplot[r2c]      table[x=D2_C256_kl,  y=D2_C256_gbits]   \map; 
    \addplot[r3c]      table[x=D2_C512_kl,  y=D2_C512_gbits]   \map; 
\end{axis}
\pgfresetboundingbox
\path
  (current axis.south west) -- ++(0.0in,0.0in)
  rectangle (current axis.north east) -- ++(0.0in,0.2in);
\end{tikzpicture}
%\end{center}



==> plots/bottleneck/quant_fid_kl_3.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=1.4\linewidth,
  height=4cm, 
   xlabel={Code capacity (bits)},
%   xtick = {64, 128, 256, 512, 1024},
%   xticklabels = {64, 128, 256, 512, 1024},
  %ylabel={mAP}, 
  minor tick num=3,
   xlabel shift=-0.05in,
  %x dir=reverse,
%   ymin=0.595, ymax=0.645,
    % xmin=50, xmax=700,
  legend pos=north east,
  yticklabel style = {font=\tiny},
  yticklabel shift=-0.03in,
  xticklabel style = {font=\scriptsize},
    % legend pos=outer north east,
    % xmode=log,
    title={FID ($\downarrow$)},
            title style={yshift=-5pt},
  ]

\input{plots/pgf_read_table}
    \addplot[b1c]      table[x=D2_kl,  y=D2_FID]   \map; 
    \addplot[b2c]      table[x=D4_C256_kl,  y=D4_C256_FID]   \map; 
    \addplot[b3c]      table[x=D8_C256_kl,  y=D8_C256_FID]   \map; 
\end{axis}
\pgfresetboundingbox
\path
  (current axis.south west) -- ++(0.0in,0.0in)
  rectangle (current axis.north east) -- ++(-0.2in,0.2in);
\end{tikzpicture}



==> plots/bottleneck/quant_pve_kl_3.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width=1.4\linewidth,
  height=4cm, 
   xlabel={Code capacity (bits)},
   xlabel shift=-0.05in,
%   xtick = {64, 128, 256, 512, 1024},
%   xticklabels = {64, 128, 256, 512, 1024},
  %ylabel={mAP}, 
  yticklabel style = {font=\tiny},
  xticklabel style = {font=\scriptsize},
  yticklabel shift=-0.03in,
  minor tick num=3,
%   ymin=0.595, ymax=0.645,
    % xmin=50, xmax=700,
 %legend size=small,
  legend pos=north east,
    % legend pos=outer north east,
    % xmode=log,
    title={pve ($\downarrow$)},
            title style={yshift=-5pt},
  ]

\input{plots/pgf_read_table}
    \addplot[b1c]      table[x=D2_kl,  y=D2_pve]   \map; 
    \addplot[b2c]      table[x=D4_C256_kl,  y=D4_C256_pve]   \map; 
    \addplot[b3c]      table[x=D8_C256_kl,  y=D8_C256_pve]   \map; 
\end{axis}
\pgfresetboundingbox
\path
  (current axis.south west) -- ++(0.9in,0.0in)
  rectangle (current axis.north east) -- ++(-0.8in,0.2in);
\end{tikzpicture}



==> plots/bottleneck/read_time_cond.tex <==
\pgfplotstableread{
iter    map acc rs fid
0  32.3   53.49  0.95 3.14

4  36.2   54.0   1.06 3.0
8  41.0   56.7   1.20 2.92
16 44.2   57.7   1.3  2.78


}{\map}
%2  34.4   54.2   1.01 3.26

\pgfplotstableread{
temp  tmap  trs  tacc tfid
0.8   37.0  1.08    57 3.9
0.9   34.7  1.05    55 3.4
0.95  33.2  0.97    54 3.26
1.0   32.3  0.95    43.5 3.14
1.05  31.3  0.92    52 2.99
1.1   29.9  0.88    51 2.94
1.2   27.0  0.79    49 2.63

}{\map}
%2  34.4   54.2   1.01 3.26

==> plots/bottleneck/time_cond_fid.tex <==
\begin{tikzpicture}
\begin{axis}[%
%   width=.5\linewidth,
  height=6cm, 
  xlabel={{\Large Softmax Temperature }},
   %xlabel shift=-1.1ex,
  %xtick = {64, 128, 256, 512, 1024},
  %xticklabels = {64, 128, 256, 512, 1024},
  %ylabel={mAP}, 
  minor tick num=3,
  ylabel={\Large $R_\mathcal{S} (\uparrow)$},
  %ylabel shift=-1.1ex,
%   ymin=0.595, ymax=0.645,
    % xmin=50, xmax=700,
  %legend size=small,
  legend pos=north east,
    % legend pos=outer north east,
    % xmode=log,
    %tick label style={font=tiny}
    yticklabel style = {font=\Large},
    xticklabel style = {font=\Large},
    title={{\Large Quality vs softmax temperature}},
            %title style={yshift=-6pt},
  ]
\input{plots/bottleneck/read_time_cond}
    \addplot[tt1,line width=2pt,mark size=5pt]      table[x=temp,  y=trs]   \map; 
    %\addplot[y2c]      table[x=iter,  y=cat]   \map; 
    %\addplot[y3c]      table[x=iter,  y=mlp_ar]   \map; 
\end{axis}
\begin{axis}[%
%   width=.5\linewidth,
  height=6cm, 
%   xlabel={{\Large Softmax Temperature }},
   %xlabel shift=-1.1ex,
  %xtick = {64, 128, 256, 512, 1024},
  %xticklabels = {64, 128, 256, 512, 1024},
  %ylabel={mAP}, 
  minor tick num=3,
  ylabel={\Large FID $(\downarrow)$},
  tick style={grid=none},
  ytick style={draw=none},
  xtick style={draw=none},
  %ylabel shift=-1.1ex,
%   ymin=0.595, ymax=0.645,
    % xmin=50, xmax=700,
  %legend size=small,
  legend pos=north east,
  ymin=2, ymax=4.3,
    % legend pos=outer north east,
    % xmode=log,
    %tick label style={font=tiny}
    yticklabel style = {font=\Large},
    xticklabel style = {font=\Large},
    % title={{\Large Quality vs softmax temperature}},
     axis y line*=right]
            %title style={yshift=-6pt},
\input{plots/bottleneck/read_time_cond}
    \addplot[tt2,line width=2pt,mark size=5pt]      table[x=temp,  y=tfid]   \map; 
    %\addplot[y2c]      table[x=iter,  y=cat]   \map; 
    %\addplot[y3c]      table[x=iter,  y=mlp_ar]   \map; 
\end{axis}
% \begin{axis}[%
%     %yticklabel style = {font=\footnotesize,xshift=-0.5ex},
%     %xticklabel style = {font=\footnotesize,yshift=-0.5ex},
%     %xlabel shift=-1.1ex,
%     ylabel={\Large FID $(\downarrow)$},
%     %ylabel shift=-1.5ex,
%     %xlabel={{Softmax temperature}},
%     tick style={grid=none},
%     ytick style={draw=none},
%     xtick style={draw=none},
%     minor tick num=3,
%     ymin=2.9, ymax=4.3,
%     height=6cm, 
%     yticklabel style = {font=\Large},
%     xticklabel style = {font=\Large},
%     %ymin=2, ymax=5,
%       %scale only axis,
%       %xmin=0,xmax=15,
%       %domain=0:15,
%       axis y line*=right]
%       axis x line*=top]
%       \addplot[red] {x};
%   \begin{axis}[
%         xmin=0, xmax=0.2, % x scale
%         ymin=0, ymax=1, % y scale
%         domain=0:1,  % added, key improvements
% ]
% \addplot    {1/(1e9*x/11.778*3.273e-8 - 3.273e-8 + 1)};
% \addplot    coordinates{(.125, .744)};
% \end{axis}

% % \end{tikzpicture}
% % \begin{tikzpicture}
% % \begin{axis}[
% %         xmin=0, xmax=1, % x scale
% %         ymin=0, ymax=1, % y scale
% %         domain=0:1   % added, key improvements
% % ]
% \input{plots/bottleneck/read_time_cond}
%     \addplot[tt2,line width=2pt,mark size=5pt]      table[x=temp,  y=tfid]   \map; 
%     %\addplot[y2c]      table[x=iter,  y=cat]   \map; 
%     %\addplot[y3c]      table[x=iter,  y=mlp_ar]   \map; 
% \end{axis}
\end{tikzpicture}




==> plots/bottleneck/time_cond_rs.tex <==
\begin{tikzpicture}
\begin{axis}[%
%   width=.5\linewidth,
  height=6cm, 
   xlabel={{\Large Observed time steps}},
   %xlabel shift=-1.1ex,
%   xtick = {64, 128, 256, 512, 1024},
%   xticklabels = {64, 128, 256, 512, 1024},
  %ylabel={mAP}, 
  minor tick num=3,
  ylabel={\Large $R_\mathcal{S} (\uparrow)$},
%ylabel shift=-1.1ex,
%   ymin=0.595, ymax=0.645,
    % xmin=50, xmax=700,
  %legend size=small,
  legend pos=north east,
    % legend pos=outer north east,
    % xmode=log,
    %tick label style={font=tiny}
    yticklabel style = {font=\Large},
    xticklabel style = {font=\Large},
    title={{\Large Sample quality vs time conditioning}},
            %title style={yshift=-6pt},
  ]
\input{plots/bottleneck/read_time_cond}
    \addplot[tt3,line width=2pt,mark size=3pt]      table[x=iter,  y=rs]   \map; 
    %\addplot[y2c]      table[x=iter,  y=cat]   \map; 
    %\addplot[y3c]      table[x=iter,  y=mlp_ar]   \map; 
\end{axis}
\begin{axis}[%
    %yticklabel style = {font=\footnotesize,xshift=-0.5ex},
    %xticklabel style = {font=\footnotesize,yshift=-0.5ex},
    %xlabel shift=-1.1ex,
    ylabel={\Large FID $(\downarrow)$},
    %ymin=2.5, ymax=4,
    %ylabel shift=-1.5ex,
    %xlabel={{Softmax temperature}},
    tick style={grid=none},
    ytick style={draw=none},
    yticklabel style = {font=\Large},
    xticklabel style = {font=\Large},
    minor tick num=3,
      height=6cm, 
      %scale only axis,
      %xmin=0,xmax=15,
      %domain=0:15,
      axis y line*=right]
      %axis x line*=top]
      %\addplot[red] {x};
%   \begin{axis}[
%         xmin=0, xmax=0.2, % x scale
%         ymin=0, ymax=1, % y scale
%         domain=0:1,  % added, key improvements
% ]
% \addplot    {1/(1e9*x/11.778*3.273e-8 - 3.273e-8 + 1)};
% \addplot    coordinates{(.125, .744)};
% \end{axis}

% \end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
%         xmin=0, xmax=1, % x scale
%         ymin=0, ymax=1, % y scale
%         domain=0:1   % added, key improvements
% ]
\input{plots/bottleneck/read_time_cond}
    \addplot[tt4,line width=2pt,mark size=3pt]      table[x=iter,  y=fid]   \map; 
    %\addplot[y2c]      table[x=iter,  y=cat]   \map; 
    %\addplot[y3c]      table[x=iter,  y=mlp_ar]   \map; 
\end{axis}
\end{tikzpicture}

